Unsupervised Object Localization in the Era of Self-Supervised ViTs: A Survey

The recent enthusiasm for open-world vision systems show the high interest of the community to perform perception tasks outside of the closed-vocabulary benchmark setups which have been so popular until now. Being able to discover objects in images/videos without knowing in advance what objects populate the dataset is an exciting prospect. But how to find objects without knowing anything about them? Recent works show that it is possible to perform class-agnostic unsupervised object localization by exploiting self-supervised pre-trained features. We propose here a survey of unsupervised object localization methods that discover objects in images without requiring any manual annotation in the era of self-supervised ViTs. We gather links of discussed methods in the repository https://github.com/valeoai/Awesome-Unsupervised-Object-Localization.

==> hist_publi.tex <==
% left bottom right top
\pgfplotsset{
  grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.5pt
  }
}
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=\linewidth,
    ymin=0, ymax=90,
    xmax=2023,
    x axis line style=-, 
    bar width=1pt,
    font=\small,
    major x tick style = transparent,
    enlarge x limits=0.02,
    ymajorgrids = true,
    ylabel= \# of papers,
    xlabel = year,
    xlabel shift = 5pt,
    White!10!Black,
    axis x line*=bottom,
    axis y line*=left,
    xtick distance = 5,
    ylabel near ticks,
    xlabel near ticks,
    xlabel style={at={(1,0)},below},
    xtick={2000,2005,2010,2015,2020},
    xticklabels={'00, '05, '10, '15, '20},
    ], 
    %NavyBlue, PineGreen
\addplot+[ybar interval,mark=no,draw=White,fill=PineGreen] plot coordinates { 
        (2023, 84)
        (2022, 82)
        (2021, 64)
        (2020, 38)
        (2019, 35)
        (2018, 33)
        (2017, 13)
        (2016, 15)
        (2015, 15)
        (2014, 6)
        (2013, 9)
        (2012, 7)
        (2011, 4)
        (2010, 13)
        (2009, 6)
        (2008, 7)
        (2007, 6)
        (2006, 2)
        (2005, 4)
        (2004, 3)
        (2003, 2)
        (2002, 4)
        (2001, 6)
        (2000, 2)
        };
\addplot+[ybar interval,mark=no,draw = black, fill = Gray] plot coordinates {  (2023, 60) };
\end{axis}
\end{tikzpicture}

==> publi_in_time.tex <==
\begin{tikzpicture}
    \centering
    \tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
        width=\columnwidth,
        height=6cm,
        xmin=2019,
        xmax=2024,
        ymin=50,
        ymax=80,
        xlabel shift=-5 pt,
        ylabel shift=-10 pt,
        font=\footnotesize,
        xlabel=years,
        ylabel=CorLoc,
        label style={font=\small},
        tick label style={font=\small},
        grid=major,
        align =center,
        xtick= {2019, 2020, 2021, 2022, 2023, 2024},    
        xticklabels={`19, `20, `21, `22, `23, `24},
        axis lines = middle,
        enlargelimits = true,
    ]
    \addplot[color=White!10!Black,only marks, mark size=2pt,mark=square*] coordinates {(2019.4,50.2)} node[below, sloped] {DDT+\cite{Wei2019ddtplus}};
    \addplot[color=White!10!Black,only marks, mark size=2pt,mark=square*] coordinates {(2020.4,53.6)} node[below, sloped] {LOD\cite{vo2021largescale}};
    \addplot[color=White!10!Black,only marks, mark size=2pt,mark=square*] coordinates {(2021,54.5)} node[below right=-2pt] {rOSD\cite{Vo20rOSD}};
    
    \addplot[color=PineGreen!70!black,only marks, mark size=2pt] coordinates {(2021.6,61.9)} node[above left=-2pt, sloped] {LOST\cite{simeoni2021lost}};
    \addplot[color=PineGreen!70!black,only marks, mark size=2pt] coordinates {(2022,62.7)} node[below right=-2pt, sloped] {DSM\cite{melas2022deepsectralmethod}};
    \addplot[color=PineGreen!70!black,only marks, mark size=2pt] coordinates {(2022,68.8)} node[above left=-3.5pt, sloped] {TC\cite{wang2022tokencut}};

    % With training
    \addplot[color=Fuchsia,only marks, mark size=2pt] coordinates {(2022.4,69.8)} node[below right=-2pt, sloped] {DCut\cite{aflalo2022deepcut}};
    \addplot[color=Fuchsia,only marks, mark size=2pt] coordinates {(2022.9,76.0)} node[below, sloped] {MOVE\cite{bielski2022move}};
    \addplot[color=Fuchsia,only marks, mark size=2pt] coordinates {(2023.5,78.7)} node[above, sloped] {Bb ref.\cite{gomel2023boxbasedrefinement}$^{++}$};
    \end{axis}
\end{tikzpicture}
